Improving the Round Taylor Method and an automatic procedure to solve ODEs with polynomial vector fields

Validated integration already provides methods for certifying existence and bounding the error of numerical approximations to solutions of ordinary differential equations. We present a variation of the Round Taylor method, introduced by the author in 2019, with a compact formulation that is straightforward to implement. The method certifies existence of the solution throughout the computed time interval and provides a rigorous global error bound that accounts explicitly for the errors introduced by rounding the computed approximations at each step. For polynomial vector fields with rational coefficients, we give a self-contained presentation of standard interval-range bounds specialized to our setting, and an automatic validation procedure using exact rational arithmetic. This implementation does not require a specialized interval-arithmetic library. Given a target time, the procedure selects step sizes and computes error bounds, either certifying an approximation at that time or reporting the step at which certification stops. We include examples in one and two variables that can be followed by hand, a scalar computer example with certified error below $10^{-20}$, and a four-body problem. For the four-body example, we certify small residuals that give us evidence of the existence of a periodic motion.

==> four-body-trajectories-v5.tex <==
% Vector reflection axes over the unchanged trajectory image.
% The source plot has 1000-pixel square panels, with origins at
% (500,527.5) and (1500,527.5) in its 2000-by-1000 pixel canvas.
\begin{tikzpicture}
 \node[anchor=south west,inner sep=0] (orbitimage) at (0,0)
  {\includegraphics[width=.94\linewidth]{images/four-body-normalized-90.pdf}};
 \begin{scope}[x={(orbitimage.south east)},y={(orbitimage.north west)},
  font=\scriptsize]
  \foreach \cx in {.25,.75} {
   \draw[dashed,gray!80,line width=.45pt]
    ({\cx-.225},.4725)--({\cx+.225},.4725);
   \draw[dashed,orange!85!black,line width=.55pt]
    ({\cx-.235*cos(45)},{.4725-.47*sin(45)})--
    ({\cx+.235*cos(45)},{.4725+.47*sin(45)});
   \fill (\cx,.4725) circle[radius=.8pt];
   \node[below left,fill=white,inner sep=1pt] at (\cx,.4725) {$O$};
   \node[below,fill=white,inner sep=1pt,text=gray!80!black]
    at ({\cx+.21},.466) {$0$};
   \node[above,fill=white,inner sep=1pt,text=orange!85!black]
    at ({\cx+.235*cos(45)},{.4725+.47*sin(45)}) {$\pi/4$};
  }
 \end{scope}
\end{tikzpicture}

